Reciprocity Calibration of Dual-Antenna Repeaters

We present a reciprocity calibration method for dual-antenna repeaters in wireless networks. The method uses bi-directional measurements between two network nodes, A and B, where for each bi-directional measurement, the repeaters are configured in different states. The nodes A and B could be two access points in a distributed MIMO system, or they could be a base station and a mobile user terminal, for example. From the calibration measurements, the differences between the repeaters' forward and reverse gains are estimated. The repeaters are then (re-)configured to compensate for these differences such that the repeaters appear, transparently to the network, as reciprocal components of the propagation environment, enabling reciprocity-based beamforming in the network.

==> RMSE.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Feb  7 21:56:52 2024
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{RMSE-inc}
\end{picture}%
\begin{picture}(412,251)(0,0)
\fontsize{10}{0}\selectfont\put(66.0076,27.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{10}{0}\selectfont\put(142.875,27.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(219.742,27.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(296.609,27.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(373.476,27.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(61,35.1404){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-2}$}}}}
\fontsize{10}{0}\selectfont\put(61,120.758){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{10}{0}\selectfont\put(61,206.375){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{11}{0}\selectfont\put(219.742,14.6401){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{SNR ($1/\sigma^2$) [dB]}}}}
\fontsize{11}{0}\selectfont\put(12,133.644){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{\vspace*{-0.8cm}root-mean-square error of $\hat\gamma$}}}}}
\fontsize{9}{0}\selectfont\put(101.992,80.1317){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{uncalibrated ($\hat\gamma$ random; $|\hat\gamma|=1$)}}}}
\fontsize{9}{0}\selectfont\put(101.992,66.1334){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{basic NLS (Sec.~III.C)}}}}
\fontsize{9}{0}\selectfont\put(101.992,52.1352){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{alternating-opt. NLS (Sec.~III.D)}}}}
\end{picture}

